Sparse maximal update parameterization: A holistic approach to sparse training dynamics

Several challenges make it difficult for sparse neural networks to compete with dense models. First, setting a large fraction of weights to zero impairs forward and gradient signal propagation. Second, sparse studies often need to test multiple sparsity levels, while also introducing new hyperparameters (HPs), leading to prohibitive tuning costs. Indeed, the standard practice is to re-use the learning HPs originally crafted for dense models. Unfortunately, we show sparse and dense networks do not share the same optimal HPs. Without stable dynamics and effective training recipes, it is costly to test sparsity at scale, which is key to surpassing dense networks and making the business case for sparsity acceleration in hardware. A holistic approach is needed to tackle these challenges and we propose S$\mu$Par as one such approach. For random unstructured static sparsity, S$\mu$Par ensures activations, gradients, and weight updates all scale independently of sparsity level. Further, by reparameterizing the HPs, S$\mu$Par enables the same HP values to be optimal as we vary both sparsity level and model width. HPs can be tuned on small dense networks and transferred to large sparse models, greatly reducing tuning costs. On large-scale language modeling, S$\mu$Par shows increasing improvements over standard parameterization as sparsity increases, leading up to 11.9% relative loss improvement at 99.2% sparsity. A minimal implementation of S$\mu$Par is available at https://github.com/EleutherAI/nanoGPT-mup/tree/supar.

==> img/tikz_figs/flowchart1.tex <==
\begin{tikzpicture}[
    node distance=0.2cm and 0.2cm,
    auto,
    block/.style={
        rectangle, draw,
        text width=3.9cm, align=center, minimum height=1cm,
        font=\sffamily\small
    },
    title/.style={
        font=\sffamily\bfseries
    },
    dottedarr/.style={-latex, dotted} %
]

\node[block] (A) {Prohibitive tuning};
\node[block, below=of A] (B) {Inconclusive results};
\node[block, below=of B] (C) {Unclear path to scale};
\node[block, below=0.4cm of C] (D) {Dense still dominant};

\node[title, above=0.15cm of A] () {Standard practice};

\node[block, right=0.5cm of A] (X) {Cheap tuning};
\node[block, below=of X] (Y) {Robust to width/density};
\node[block, below=of Y] (Z) {Ready for next-level scale};
\node[block, below=0.4cm of Z] (W) {Ready to surpass dense};

\node[title, above=0.15cm of X] () {\ac{smup} approach};

\draw[-latex] (A) -- (B);
\draw[-latex] (B) -- (C);
\draw[dottedarr] (C) -- (D);

\draw[-latex] (X) -- (Y);
\draw[-latex] (Y) -- (Z);
\draw[dottedarr] (Z) -- (W);

\end{tikzpicture}


==> img/tikz_figs/train_step_flowchart.tex <==
\begin{tikzpicture}[
    node distance=0.6cm and 0.8cm,
    auto,
    block/.style={rectangle, draw, fill=pink!100, text width=5em, align=center, minimum height=2em},
    box2/.style={rectangle, draw, fill=pink!50, text width=5em, align=center, minimum height=2em},
    circ/.style={circle, draw, fill=yellow!30, minimum size=2em, font=\sffamily\bfseries},
    plus/.style={circle, draw, fill=white!20, minimum size=2em, font=\sffamily\bfseries},
    opt_ellipse/.style={ellipse, draw, fill=yellow!30, minimum width=5em, minimum height=3em, font=\sffamily\bfseries},
    input/.style={rectangle, draw, fill=gray!20, text width=3.7em, align=center, minimum height=2em, font=\sffamily\bfseries},
    grad/.style={rectangle, draw, fill=blue!20, text width=3.7em, align=center, minimum height=2em},
    line/.style={draw, -Latex},
    mydash/.style={dashed, draw, inner xsep=8pt, inner ysep=7pt, dash pattern=on 3pt off 1pt, rounded corners=5pt},
    mydashb/.style={dashed, draw, inner xsep=8pt, inner ysep=6pt, dash pattern=on 3pt off 1pt, rounded corners=5pt},
    dashedline/.style={dashed, line, dash pattern=on 3pt off 1pt, line width=0.15mm},
    heavyline/.style={line,line width=0.2mm}
]

\node[input] (xl) {$\XB$};
\node[circ, right=of xl] (F) {$\mathcal{F}$};
\node[block, below=of F] (wml) {$\WB \odot \MB$};
\node[circ, below=of wml] (back) {$\partial \mathcal{F}$};
\node[grad, left=of back] (vxl) {$\nabla_{\XB} \mathcal{L}$};
\node[plus, right=of wml] (plus) {+};
\node[box2, right=of plus] (deltaW) {$\Delta \WB \odot \MB$};
\node[opt_ellipse, right=of deltaW] (opt) {Optimizer};
\node[grad, right=of opt] (vxl1) {$\nabla_{\YB} \mathcal{L}$};
\node[input] at ($(xl)!(vxl1)!(F)$) (xl1) {$\YB$};

\draw[heavyline] (xl) -- (F);
\draw[heavyline] (F) -- (xl1);
\draw[heavyline] (plus) -- (wml);
\draw[heavyline] (deltaW) -- (plus);
\draw[heavyline] (opt) -- (deltaW);
\draw[heavyline] (vxl1) -- (opt);
\draw[heavyline] (vxl1) |- (back);
\draw[heavyline] (back) -- (vxl);

\draw[heavyline] (wml) -- (F);
\draw[heavyline] (wml) -- (back);

\draw[heavyline]
  (xl)
  -- ++(0,1.2) %
  -| (opt.north); %
\draw[heavyline] (wml) -- ++(0,0.6) -| (plus);

\draw[dashedline] ([xshift=-0.65cm]xl.west) -- (xl.west);
\draw[dashedline] (xl1.east) -- ([xshift=0.65cm]xl1.east);
\draw[dashedline] (vxl.west) -- ([xshift=-0.65cm]vxl.west);
\draw[dashedline] ([xshift=0.65cm]vxl1.east) -- (vxl1.east);

\node[mydash, fit=(F), label=above:Forward] {};
\node[mydash, fit=(back), label=below:Backward] (backwardlabel) {};
\node[mydash, fit=(opt) (plus), label=below:Weight Update] {};
\coordinate (Top) at ([yshift=0.8cm]xl1.north); %
\coordinate (Bottom) at ([yshift=-0.7cm]vxl.south); %
\node[mydashb, fit=(xl) (Top) (vxl1) (Bottom) (backwardlabel) (vxl)] {};

\end{tikzpicture}

